Enhancing Language Agent Strategic Reasoning through Self-Play in Adversarial Games

Existing language agents often encounter difficulties in dynamic adversarial games due to poor strategic reasoning. To mitigate this limitation, a promising approach is to allow agents to learn from game interactions automatically, without relying on costly expert-labeled data. Unlike static environments where agents receive fixed feedback or rewards, selecting appropriate opponents in dynamic adversarial games can significantly impact learning performance. However, the discussion of opponents in adversarial environments remains an area under exploration. In this paper, we propose a Step-level poliCy Optimization method through Play-And-Learn, SCO-PAL. Leveraging SCO-PAL, we conduct a detailed analysis of opponent selection by setting opponents at different levels and find that self-play is the most effective way to improve strategic reasoning in such adversarial environments. Utilizing SCO-PAL with self-play, we increase the average win rate against four opponents by approximately 30% compared to baselines and achieve a 54.76% win rate against GPT-4 in six adversarial games.

==> tables/ablation/ab1_sft.tex <==
\pgfplotsset{width=0.32\linewidth,height=0.2\linewidth,compat=1.18,scale only axis}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        nodes near coords,
        xtick=\empty,  % Remove xtick labels
        ylabel={Win Rates},
        bar width=10pt,
        ymin=32, ymax=52,
        axis y line*=left,
        font=\footnotesize,
        axis x line*=bottom,
        enlarge x limits=0.8,
        ymajorgrids=true,
        grid style=dashed,
        legend style={
            draw=black,  % Add border around the legend
            fill=white,  % White background for the legend
            font=\tiny,
            at={(0.52,0.02)},  % Position legend at bottom-right corner
            anchor=south,  % Align legend to bottom-right
            legend columns=3, % Ensure one column
            /tikz/column 2/.style={column sep=1pt} % Add spacing between legend items
        },
        legend image code/.code={%
            \draw[fill] (0cm,-0.1cm) rectangle (0.16cm,0.1cm); % Custom square legend markers
        }
    ]
       
    \addplot[color=Blue, fill=Blue!30] coordinates {(1.25, 44.89)};
    \addlegendentry{Direct}  % Legend entry for the first plot

    \addplot[color=BlueGreen, fill=BlueGreen!30] coordinates {(1.3, 45.49)};
    \addlegendentry{Joint}  % Legend entry for the second plot

    \addplot[color=Lavender, fill=Lavender!50] coordinates {(1.35, 50.08)};
    \addlegendentry{Ours}  % Legend entry for the third plot
    \end{axis}
\end{tikzpicture}


==> tables/ablation/ab2_sftway.tex <==
\pgfplotsset{width=0.32\linewidth,height=0.2\linewidth,compat=1.18,scale only axis}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        nodes near coords,
        xtick=\empty,  % Remove xtick labels
        % ylabel={Win Rates},
        bar width=10pt,
        ymin=32, ymax=52,
        axis y line*=left,
        font=\footnotesize,
        axis x line*=bottom,
        enlarge x limits=0.8,
        ymajorgrids=true,
        grid style=dashed,
        legend style={
            draw=black,  % Add border around the legend
            fill=white,  % White background for the legend
            font=\tiny,
            at={(0.52,0.02)},  % Position legend at bottom-right corner
            anchor=south,  % Align legend to bottom-right
            legend columns=1, % Ensure one column
            /tikz/column 2/.style={column sep=1pt} % Add spacing between legend items
        },
        legend image code/.code={%
            \draw[fill] (0cm,-0.1cm) rectangle (0.16cm,0.1cm); % Custom square legend markers
        }
    ]
        \addplot[color=Blue, fill=Blue!30] coordinates {(1.2, 43.50)};
    \addlegendentry{Traj-based}  % Legend entry for the first plot

    \addplot[color=BlueGreen, fill=BlueGreen!30] coordinates {(1.4, 46.87)};
    \addlegendentry{Reward-based}  % Legend entry for the second plot
    \end{axis}
\end{tikzpicture}

==> tables/ablation/ab3_po.tex <==
\pgfplotsset{width=0.32\linewidth,height=0.2\linewidth,compat=1.18,scale only axis}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        nodes near coords,
        xtick=\empty,  % Remove xtick labels
        ylabel={Win Rates},
        % ylabel=\empty,
        bar width=10pt,
        ymin=32, ymax=52,
        axis y line*=left,
        font=\footnotesize,
        axis x line*=bottom,
        enlarge x limits=0.8,
        ymajorgrids=true,
        grid style=dashed,
        legend style={
            draw=black,  % Add border around the legend
            fill=white,  % White background for the legend
            font=\tiny,
            at={(0.52,0.02)},  % Position legend at bottom-right corner
            anchor=south,  % Align legend to bottom-right
            legend columns=3, % Ensure one column
            /tikz/column 2/.style={column sep=1pt} % Add spacing between legend items
        },
        legend image code/.code={%
            \draw[fill] (0cm,-0.1cm) rectangle (0.16cm,0.1cm); % Custom square legend markers
        }
    ]
    \addplot[color=Blue, fill=Blue!30]  coordinates {(1.25, 46.31)};
    % \addlegendentry{BC Only}  % Legend entry for the first plot
    \addlegendentry{BC}  % Legend entry for the first plot

    \addplot[color=BlueGreen, fill=BlueGreen!30] coordinates {(1.3, 50.08)};
    \addlegendentry{+KTO}  % Legend entry for the second plot

    \addplot[color=Lavender, fill=Lavender!50]  coordinates {(1.35, 40.52)};
    \addlegendentry{+DPO}  % Legend entry for the third plot
    \end{axis}
\end{tikzpicture}


==> tables/ablation/ab4_reward.tex <==
\pgfplotsset{width=0.32\linewidth,height=0.2\linewidth,compat=1.18,scale only axis}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        nodes near coords,
        xtick=\empty,  % Remove xtick labels
        % ylabel={Win Rates},
        bar width=10pt,
        ymin=32, ymax=52,
        axis y line*=left,
        font=\footnotesize,
        axis x line*=bottom,
        enlarge x limits=0.8,
        ymajorgrids=true,
        grid style=dashed,
        legend style={
            draw=black,  % Add border around the legend
            fill=white,  % White background for the legend
            font=\tiny,
            at={(0.35,0.02)},  % Position legend at bottom-right corner
            anchor=south,  % Align legend to bottom-right
            legend columns=1, % Ensure one column
            /tikz/column 2/.style={column sep=1pt} % Add spacing between legend items
        },
        legend image code/.code={%
            \draw[fill] (0cm,-0.1cm) rectangle (0.16cm,0.1cm); % Custom square legend markers
        }
    ]
    \addplot[color=Blue, fill=Blue!30]  coordinates {(1.25, 48.66)};
    \addlegendentry{Discounted}  % Legend entry for the first plot

    \addplot[color=BlueGreen, fill=BlueGreen!30] coordinates {(1.3, 50.08)};
    \addlegendentry{Win Rate}  % Legend entry for the second plot

    \addplot[color=Lavender, fill=Lavender!50]  coordinates {(1.35, 36.77)};
    \addlegendentry{Beta}  % Legend entry for the third plot
    \end{axis}
\end{tikzpicture}


==> tables/ablation/ab5_temp1.tex <==
\pgfplotsset{width=0.2\linewidth,height=0.15\linewidth,compat=1.5,scale only axis}
\begin{tikzpicture}
    \begin{axis}[
        ylabel={Actions},
        xmin=0.1, xmax=1.3,
        ymin=8000, ymax=26000,
        xtick={0.2,0.5,0.7,1.0,1.2},   
        ytick={10000, 15000, 20000, 25000}, 
        ymajorgrids=true,
        grid style=dashed,
        % xticklabel=\empty
        % scaled y ticks=false
    ]

    \addplot[
        color=blue!50,
        mark=triangle,
        ]
        coordinates {
        (0.2,9110)(0.5,20128)(0.7,23906)(1.0,22336)(1.2,13729)
        };

    \end{axis}
\end{tikzpicture}

==> tables/ablation/ab5_temp2.tex <==
\pgfplotsset{width=0.2\linewidth,height=0.15\linewidth,compat=1.5,scale only axis}
\begin{tikzpicture}
    \begin{axis}[
        ylabel={Valid Rates},
        xmin=0.1, xmax=1.3,
        ymin=20, ymax=80,
        xtick={0.2,0.5,0.7,1.0,1.2},   
        ytick={25, 50, 75}, 
        ymajorgrids=true,
        grid style=dashed,
        scaled y ticks=false
    ]
    \addplot[
        color=purple!50,
        mark=triangle,
        ]
        coordinates {
        (0.2,67.85)(0.5,67.75)(0.7,65.6)(1.0,57.68)(1.2,41.62)
        };

    \end{axis}
\end{tikzpicture}

==> tables/ablation/ab5_temp3.tex <==
\pgfplotsset{width=0.2\linewidth,height=0.15\linewidth,compat=1.5,scale only axis}
\begin{tikzpicture}
    \begin{axis}[
        ylabel={Win Rates},
        xmin=0.1, xmax=1.3,
        ymin=42, ymax=52,
        xtick={0.2,0.5,0.7,1.0,1.2},   
        ytick={40, 45, 50}, 
        ymajorgrids=true,
        grid style=dashed,
        % scaled y ticks=false
    ]
    \addplot[
        color=green!30,
        mark=triangle,
        ]
        coordinates {
        (0.2,42.93)(0.5,47.03)(0.7,50.08)(1.0,44.80)(1.2,46.76)
        };

    \end{axis}
\end{tikzpicture}

==> tables/ablation/ab6_balance.tex <==
\pgfplotsset{width=0.3\linewidth,height=0.2\linewidth,compat=1.5,scale only axis}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        nodes near coords,
        xtick=\empty,  % Remove xtick labels
        ylabel={Win Rates},
        bar width=10pt,
        ymin=32, ymax=52,
        axis y line*=left,
        font=\footnotesize,
        axis x line*=bottom,
        enlarge x limits=0.8,
        ymajorgrids=true,
        grid style=dashed,
        legend style={
            draw=black,  % Add border around the legend
            fill=white,  % White background for the legend
            font=\footnotesize,
            at={(0.5,0.08)},  % Position legend at bottom-right corner
            anchor=south,  % Align legend to bottom-right
            legend columns=1, % Ensure one column
            /tikz/column 2/.style={column sep=1pt} % Add spacing between legend items
        },
        legend image code/.code={%
            \draw[fill] (0cm,-0.1cm) rectangle (0.16cm,0.1cm); % Custom square legend markers
        }
    ]
    \addplot[color=Blue, fill=Blue!30] coordinates {(1.2, 47.66)};
    \addlegendentry{w/o Balance}  % Legend entry for the first plot

    \addplot[color=BlueGreen, fill=BlueGreen!30] coordinates {(1.4, 50.08)};
    \addlegendentry{w/ Balance}  % Legend entry for the second plot
    \end{axis}
\end{tikzpicture}

==> tables/app/dis2_immi_num.tex <==
\pgfplotsset{width=0.8\linewidth,height=0.3\linewidth,compat=1.5,scale only axis}
\begin{tikzpicture}
    \begin{axis}[
        ylabel={Actions},
        ylabel style={font=\footnotesize},
        ymin=0, ymax=65000,
        symbolic x coords={MCTS(5),MCTS(10),MCTS(100),MCTS(200),MCTS(500),MCTS(1000)},
        xtick=data,
        xticklabel style={rotate=45, font=\footnotesize},
        ytick={20000,40000,60000}, 
        ymajorgrids=true,
        grid style=dashed,
        bar width=10,
        enlarge x limits=0.1,
        legend style={
            draw=black,  % Add border around the legend
            fill opacity=0.75,
            font=\footnotesize,
            at={(0.7,0.97)},  % Position legend at bottom-right corner
            anchor=north,  % Align legend to bottom-right
            legend columns=1, % Ensure one column
            /tikz/column 2/.style={column sep=1pt} % Add spacing between legend items
        },
        legend image code/.code={%
            \draw[fill] (0cm,-0.1cm) rectangle (0.16cm,0.1cm); % Custom square legend markers
        }
    ]

    \addplot[
        ybar,
        fill=red!50,
        ]
        coordinates {
        (MCTS(5),46518)
        (MCTS(10),44986)
        (MCTS(100),57442)
        (MCTS(200),57305)
        (MCTS(500),57119)
        (MCTS(1000),56748)
        };
    \addlegendentry{Disadvantageous}

    \addplot[
        ybar,
        fill=NavyBlue,
        ]
        coordinates {
        (MCTS(5),23905)
        (MCTS(10),22748)
        (MCTS(100),27631)
        (MCTS(200),27833)
        (MCTS(500),28098)
        (MCTS(1000),28103)
        };
    \addlegendentry{Advantageous}

    \end{axis}
\end{tikzpicture}

==> tables/app/dis2_immi_self.tex <==
\pgfplotsset{width=0.5\linewidth,height=0.3\linewidth,compat=1.5,scale only axis}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        nodes near coords,
        xtick=\empty,  % Remove xtick labels
        ylabel={Win Rates},
        bar width=10pt,
        ymin=10, ymax=20,
        axis y line*=left,
        font=\footnotesize,
        axis x line*=bottom,
        enlarge x limits=0.8,
        ymajorgrids=true,
        grid style=dashed,
        legend style={
            draw=black,  % Add border around the legend
            fill=white,  % White background for the legend
            font=\footnotesize,
            at={(0.5,0.1)},  % Position legend at bottom-right corner
            anchor=south,  % Align legend to bottom-right
            legend columns=1, % Ensure one column
            /tikz/column 2/.style={column sep=1pt} % Add spacing between legend items
        },
        legend image code/.code={%
            \draw[fill] (0cm,-0.1cm) rectangle (0.16cm,0.1cm); % Custom square legend markers
        }
    ]
    \addplot[color=Blue, fill=Blue!30] coordinates {(1.2, 17.18)};
    \addlegendentry{w/o \method}  % Legend entry for the first plot

    \addplot[color=BlueGreen, fill=BlueGreen!30] coordinates {(1.4, 19.62)};
    \addlegendentry{w/ \method}  % Legend entry for the second plot
    \end{axis}
\end{tikzpicture}


==> tables/app/dis2_immitation.tex <==
\pgfplotsset{width=0.8\linewidth,height=0.3\linewidth,compat=1.5,scale only axis}
\begin{tikzpicture}
    \begin{axis}[
        ylabel={Win Rates},
        ylabel style={font=\footnotesize},
        xmin=0, xmax=14,
        ymin=0, ymax=65,
        xtick={2,4,6,8,10,12},   
        xticklabels={MCTS(5),MCTS(10),MCTS(100),MCTS(200),MCTS(500),MCTS(1000)},
        xticklabel style={rotate=45, font=\footnotesize},
        ytick={25,50}, 
        ymajorgrids=true,
        grid style=dashed,
        legend style={
            draw=black,  % Add border around the legend
            fill=white,  % White background for the legend
            font=\footnotesize,
            at={(0.7,0.35)},  % Position legend at top center
            anchor=south,  % Align legend to top center
            legend columns=1, % Ensure two columns
        },
        legend cell align={left},
        % xticklabel=\empty
        % scaled y ticks=false
    ]

    \addplot[
        color=NavyBlue,
        mark=triangle,
        ]
        coordinates {
        (2,54.58)(4,61.19)(6,57.02)(8,52.57)(10,51.79)(12,49.92)
        };
    \addlegendentry{Evaluation}  

    \addplot[
        color=red!30,
        mark=o,
        ]
        coordinates {
        (2,35.24)(4,26.98)(6,7.52)(8,6.47)(10,5.81)(12,5.40)
        };
    \addlegendentry{Relative}
    \end{axis}
\end{tikzpicture}


==> tables/app/iter.tex <==
\pgfplotsset{width=0.5\linewidth,height=0.3\linewidth,compat=1.5,scale only axis}
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        nodes near coords,
        xtick=\empty,  % Remove xtick labels
        ylabel={Win Rates},
        bar width=10pt,
        ymin=32, ymax=52,
        axis y line*=left,
        font=\footnotesize,
        axis x line*=bottom,
        enlarge x limits=0.8,
        ymajorgrids=true,
        grid style=dashed,
        legend style={
            draw=black,  % Add border around the legend
            fill=white,  % White background for the legend
            font=\footnotesize,
            at={(0.52,0.02)},  % Position legend at bottom-right corner
            anchor=south,  % Align legend to bottom-right
            legend columns=3, % Ensure one column
            /tikz/column 2/.style={column sep=1pt} % Add spacing between legend items
        },
        legend image code/.code={%
            \draw[fill] (0cm,-0.1cm) rectangle (0.16cm,0.1cm); % Custom square legend markers
        }
    ]
    \addplot[color=Blue, fill=Blue!30]  coordinates {(1.25, 50.08)};
    % \addlegendentry{BC Only}  % Legend entry for the first plot
    \addlegendentry{Iter1}  % Legend entry for the first plot

    \addplot[color=BlueGreen, fill=BlueGreen!30] coordinates {(1.3, 50.77)};
    \addlegendentry{Iter2}  % Legend entry for the second plot

    \addplot[color=Lavender, fill=Lavender!50]  coordinates {(1.35, 48.93)};
    \addlegendentry{Iter3}  % Legend entry for the third plot
    \end{axis}
\end{tikzpicture}


==> tables/discussion/dis1_opponent.tex <==
\pgfplotsset{width=0.35\linewidth, height=0.1\linewidth, compat=1.5, scale only axis} 
\begin{tikzpicture}
    \begin{axis}[
        ylabel={Win Rates},
        ylabel style={font=\footnotesize},
        % xlabel={Opponents},
        xmin=0, xmax=18,
        ymin=0, ymax=65,
        xtick={2,4,6,8,10,12,14,16},   
        xticklabels={Random,Self Play, MCTS(5), MCTS(10), MCTS(100), MCTS(200), MCTS(500), MCTS(1000)},
        xticklabel style={rotate=45, font=\tiny},
        ytick={10,30,50}, 
        legend style={fill opacity=0.7, font=\tiny, at={(0.25,0.62)}, anchor=north, legend columns=1}, 
        ymajorgrids=true,
        grid style=dashed
    ]

    \addplot[
        color=NavyBlue,
        mark=triangle,
        ]
        coordinates {
        (2,56.59)(4,49.73)(6,35.24)(8,26.98)(10,7.52)(12,6.47)(14,5.81)(16,5.40)
        };
    \addlegendentry{Game Interaction}

    \addplot[
        color=Red!70,
        mark=o,
        ]
        coordinates {
        (2,44.53)(4,50.08)(6,47.02)(8,41.50)(10,42.64)(12,41.48)(14,40.75)(16,38.74)
        };
    \addlegendentry{Evaluation}

    \end{axis}
\end{tikzpicture}


==> tables/discussion/dis1_opponent_num.tex <==
\pgfplotsset{width=0.4\linewidth,height=0.1\linewidth,compat=1.5,scale only axis}
\begin{tikzpicture}
    \begin{axis}[
        ylabel={Actions},
        ylabel style={font=\footnotesize},
        ymin=0, ymax=25000,
        symbolic x coords={Random,Self Play,MCTS(5),MCTS(10),MCTS(100),MCTS(200),MCTS(500),MCTS(1000)},
        xtick=data,
        xticklabel style={rotate=45, font=\tiny},
        ytick={10000,20000}, 
        ymajorgrids=true,
        grid style=dashed,
        bar width=10,
        enlarge x limits=0.1,
        legend style={
            fill opacity=0.7,
            draw=black,  % Add border around the legend
            font=\tiny,
            at={(0.8,0.97)},  % Position legend at bottom-right corner
            anchor=north,  % Align legend to bottom-right
            legend columns=1, % Ensure one column
            /tikz/column 2/.style={column sep=1pt} % Add spacing between legend items
        },
        legend image code/.code={%
            \draw[fill] (0cm,-0.1cm) rectangle (0.16cm,0.1cm); % Custom square legend markers
        }
    ]
    \addplot[
        ybar,
        fill=red!50,
        ]
        coordinates {
        (Random,17068)
        (Self Play,23906)
        (MCTS(5),14999)
        (MCTS(10),14773)
        (MCTS(100),13084)
        (MCTS(200),11793)
        (MCTS(500),11176)
        (MCTS(1000),10218)
        };
    \addlegendentry{Disadvantageous}

    \addplot[
        ybar,
        fill=NavyBlue,
        ]
        coordinates {
        (Random,9337)
        (Self Play,12210)
        (MCTS(5),5448)
        (MCTS(10),4051)
        (MCTS(100),733)
        (MCTS(200),372)
        (MCTS(500),225)
        (MCTS(1000),78)
        };
    \addlegendentry{Advantageous}

    \end{axis}
\end{tikzpicture}


==> tables/scale1.tex <==
\pgfplotsset{width=0.33\linewidth,height=0.2\linewidth,compat=1.5,scale only axis}
\begin{tikzpicture}
    \begin{axis}[
        ylabel={Actions},
        ylabel style={font=\footnotesize},
        ymin=0, ymax=30000,
        symbolic x coords={Self Play,MCTS(5),Scale 1,Scale 2},
        xtick=data,
        xticklabel style={rotate=45, font=\tiny},
        ytick={10000,20000},
        % yticklabels={10000, 20000},  % Removed 10^4 formatting
        ymajorgrids=true,
        grid style=dashed,
        bar width=10,
        enlarge x limits=0.2,
        legend style={
            draw=black,  % Add border around the legend
            fill=white,  % White background for the legend
            fill opacity=0.75,
            font=\tiny,
            at={(0.5,0.95)},  % Position legend at bottom-right corner
            anchor=north,  % Align legend to bottom-right
            legend columns=1, % Ensure one column
            /tikz/column 2/.style={column sep=1pt} % Add spacing between legend items
        },
        legend image code/.code={%
            \draw[fill] (0cm,-0.1cm) rectangle (0.16cm,0.1cm); % Custom square legend markers
        }
    ]

    % First dataset
    \addplot[
        ybar,
        fill=red!50,
        ]
        coordinates {
        (Self Play,23906)
        (MCTS(5),14999)
        (Scale 1,24600)
        (Scale 2,24611)
        };
    \addlegendentry{Disadvantageous}

    % Second dataset
    \addplot[
        ybar,
        fill=NavyBlue,
        ]
        coordinates {
        (Self Play,12210)
        (MCTS(5),5448)
        (Scale 1,8382)
        (Scale 2,12589)
        };
    \addlegendentry{Advantageous}
    \end{axis}
\end{tikzpicture}

==> tables/scale2.tex <==
\pgfplotsset{width=0.33\linewidth,height=0.2\linewidth,compat=1.5,scale only axis}
\begin{tikzpicture}
    \begin{axis}[
        ylabel={Win Rates},
        ylabel style={font=\footnotesize},
        xmin=0, xmax=10,
        ymin=37, ymax=52,
        xtick={2,4,6,8},   
        xticklabels={Self Play,MCTS(5),Scale 1,Scale 2},
        ytick={40,45,50}, 
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={rotate=45, font=\tiny}
        % xticklabel=\empty
        % scaled y ticks=false
    ]

    \addplot[
        color=NavyBlue,
        mark=triangle,
        ]
        coordinates {
        (2,50.08)(4,47.02)(6,44.73)(8,41.35)
        };

    \end{axis}
\end{tikzpicture}
